On a Family of Decomposable Kernels on Sequences

In many applications data is naturally presented in terms of orderings of some basic elements or symbols. Reasoning about such data requires a notion of similarity capable of handling sequences of different lengths. In this paper we describe a family of Mercer kernel functions for such sequentially structured data. The family is characterized by a decomposable structure in terms of symbol-level and structure-level similarities, representing a specific combination of kernels which allows for efficient computation. We provide an experimental evaluation on sequential classification tasks comparing kernels from our family of kernels to a state of the art sequence kernel called the Global Alignment kernel which has been shown to outperform Dynamic Time Warping

==> includes/data.tex <==
\begin{tikzpicture}
  \matrix (first) [table,text width=11em]
{
  \node[text width=8em]{};& dim & length & \#classes & \#N\\
  \node[text width=8em]{AUSLAN}; & 22 & 45-136 (55) & 95 & 2565 \\
  \node[text width=8em]{Libras}; & 2 & 45 & 15 & 945 \\
  \node[text width=8em]{PEMS100}; & 963 & 144 & 7 & 440 \\
  \node[text width=8em]{PEMS95}; & 335 & 144 & 7 & 440 \\
  \node[text width=8em]{PEMS90}; & 171 & 144 & 7 & 440 \\
  \node[text width=8em]{Vowels}; & 12 & 7-29 (15) & 9 & 640 \\
  \node[text width=8em]{Characters}; & 3 & 60-182 (122) & 20 & 2858\\
};
\end{tikzpicture}


==> includes/pathkernel.tex <==

\begin{tikzpicture}[scale=1.7]

\tikzset{
  ashadow/.style={opacity=.25, shadow xshift=0.07, shadow yshift=-0.07},
}

  \begin{scope}
    \foreach \y in {1,2,3}{
      \node (0,\y) (lineystart_\y) {};
      \node (6,\y) (lineyend_\y) {};
      \draw[name=liney] (0,\y) -- (6,\y) {};
    }
    \foreach \x in {1,2,3,4,5}{
      \node (\x,0) (linexstart_\x) {};
      \node (\x,4) (linexend_\x) {};
      \draw (\x,0) -- (\x,4) {};
    }

    \foreach \x in {1,2,3,4,5,6}{
      \node[anchor=center] at (\x-0.5,4.35) (s_\x) {\huge $s_{\x}$};
    }     
    \foreach \y in {1,2,3,4}{
      \node[anchor=center] at (-0.5,-\y+4.5) (t_\y){\huge $t_{\y}$};
    }

    % draw paths
    \draw[->,line width=5pt,draw=red,opacity=0.5] (0.5,3.5)--(0.5,2.5)--(2.5,2.5)--(3.5,1.5)--(5.5,1.5)--(5.5,0.5) {};
    \draw[->,line width=5pt,draw=blue,opacity=0.5] (0.5,3.5)--(1.5,3.5)--(2.5,3.5)--(3.5,3.5)--(3.5,2.5)--(3.5,1.5)--(4.5,0.5)--(5.5,0.5){};
    \draw[->,line width=5pt,draw=green,opacity=0.5] (0.5,3.5) -- (0.5,0.5) -- (5.5,0.5) {};

    \begin{scope}[on background layer,scale=0.55]
      \node[drop shadow={shadow xshift=.17cm, shadow yshift=-0.17cm},rectangle,draw,ultra thick,fit=(s_1)(s_6)(t_4),fill=white,draw=black,rounded corners=0.2cm] {};
    \end{scope}
    
  \end{scope}

  \begin{scope}[xshift=7cm,yshift=0.3cm]

    \node[anchor=center] at (0,3.5) (g1_1) {\huge $\gamma_1$ };
    % Blue
    \node[anchor=center] at (1.2,3.9) (gamma1_top_1) {\huge $s_1$};
    \node[anchor=center] at (2.2,3.9) (gamma1_top_2) {\huge $s_2$};
    \node[anchor=center] at (3.2,3.9) (gamma1_top_3) {\huge $s_3$};
    \node[anchor=center] at (4.2,3.9) (gamma1_top_4) {\huge $s_4$};
    \node[anchor=center] at (5.2,3.9) (gamma1_top_5) {\huge $s_4$};
    \node[anchor=center] at (6.2,3.9) (gamma1_top_6) {\huge $s_4$};
    \node[anchor=center] at (7.2,3.9) (gamma1_top_7) {\huge $s_5$};
    \node[anchor=center] at (8.2,3.9) (gamma1_top_8) {\huge $s_6$};

    \node[anchor=center] at (1.2,3.1) (gamma1_bottom_1) {\huge $t_1$};
    \node[anchor=center] at (2.2,3.1) (gamma1_bottom_2) {\huge $t_1$};
    \node[anchor=center] at (3.2,3.1) (gamma1_bottom_3) {\huge $t_1$};
    \node[anchor=center] at (4.2,3.1) (gamma1_bottom_4) {\huge $t_1$};
    \node[anchor=center] at (5.2,3.1) (gamma1_bottom_5) {\huge $t_2$};
    \node[anchor=center] at (6.2,3.1) (gamma1_bottom_6) {\huge $t_3$};
    \node[anchor=center] at (7.2,3.1) (gamma1_bottom_7) {\huge $t_4$};
    \node[anchor=center] at (8.2,3.1) (gamma1_bottom_8) {\huge $t_4$};


    \foreach \x in {1,2,3,4,5,6,7,8}{
      \draw[<->,ultra thick] (gamma1_top_\x) -- (gamma1_bottom_\x){};
    }

    \node[anchor=center] at (0,2) (g2_1){\huge $\gamma_2$ };
    % Red
    \node[anchor=center] at (1.7,2.4) (gamma2_top_1) {\huge $s_1$};
    \node[anchor=center] at (2.7,2.4) (gamma2_top_2) {\huge $s_1$};
    \node[anchor=center] at (3.7,2.4) (gamma2_top_3) {\huge $s_2$};
    \node[anchor=center] at (4.7,2.4) (gamma2_top_4) {\huge $s_3$};
    \node[anchor=center] at (5.7,2.4) (gamma2_top_5) {\huge $s_4$};
    \node[anchor=center] at (6.7,2.4) (gamma2_top_6) {\huge $s_5$};
    \node[anchor=center] at (7.7,2.4) (gamma2_top_7) {\huge $s_6$};
    \node[anchor=center] at (8.7,2.4) (gamma2_top_8) {\huge $s_6$};

    \node[anchor=center] at (1.7,1.6) (gamma2_bottom_1) {\huge $t_1$};
    \node[anchor=center] at (2.7,1.6) (gamma2_bottom_2) {\huge $t_2$};
    \node[anchor=center] at (3.7,1.6) (gamma2_bottom_3) {\huge $t_2$};
    \node[anchor=center] at (4.7,1.6) (gamma2_bottom_4) {\huge $t_2$};
    \node[anchor=center] at (5.7,1.6) (gamma2_bottom_5) {\huge $t_3$};
    \node[anchor=center] at (6.7,1.6) (gamma2_bottom_6) {\huge $t_3$};
    \node[anchor=center] at (7.7,1.6) (gamma2_bottom_7) {\huge $t_3$};
    \node[anchor=center] at (8.7,1.6) (gamma2_bottom_8) {\huge $t_4$};

    \foreach \x in {1,2,3,4,5,6,7,8}{
      \draw[<->,ultra thick] (gamma2_top_\x) -- (gamma2_bottom_\x){};
    }

    \node at (0,0.5) (g3_1){\huge $\gamma_3$ };
    % Green
    \node[anchor=center] at (1,0.9) (gamma3_top_1) {\huge $s_1$};
    \node[anchor=center] at (2,0.9) (gamma3_top_2) {\huge $s_1$};
    \node[anchor=center] at (3,0.9) (gamma3_top_3) {\huge $s_1$};
    \node[anchor=center] at (4,0.9) (gamma3_top_4) {\huge $s_1$};
    \node[anchor=center] at (5,0.9) (gamma3_top_5) {\huge $s_2$};
    \node[anchor=center] at (6,0.9) (gamma3_top_6) {\huge $s_3$};
    \node[anchor=center] at (7,0.9) (gamma3_top_7) {\huge $s_4$};
    \node[anchor=center] at (8,0.9) (gamma3_top_8) {\huge $s_5$};
    \node[anchor=center] at (9,0.9) (gamma3_top_9) {\huge $s_6$};

    \node[anchor=center] at (1,0.1) (gamma3_bottom_1) {\huge $t_1$};
    \node[anchor=center] at (2,0.1) (gamma3_bottom_2) {\huge $t_2$};
    \node[anchor=center] at (3,0.1) (gamma3_bottom_3) {\huge $t_3$};
    \node[anchor=center] at (4,0.1) (gamma3_bottom_4) {\huge $t_4$};
    \node[anchor=center] at (5,0.1) (gamma3_bottom_5) {\huge $t_4$};
    \node[anchor=center] at (6,0.1) (gamma3_bottom_6) {\huge $t_4$};
    \node[anchor=center] at (7,0.1) (gamma3_bottom_7) {\huge $t_4$};
    \node[anchor=center] at (8,0.1) (gamma3_bottom_8) {\huge $t_4$};
    \node[anchor=center] at (9,0.1) (gamma3_bottom_9) {\huge $t_4$};
    \foreach \x in {1,2,3,4,5,6,7,8,9}{
      \draw[<->,ultra thick] (gamma3_top_\x) -- (gamma3_bottom_\x){};
    }


    %\begin{pgfonlayer}{background}
   \begin{scope}[on background layer,scale=0.6]
    \node[drop shadow={shadow xshift=.17cm, shadow yshift=-0.17cm}, rectangle,draw,fit={(gamma1_bottom_1)(gamma1_top_8)},fill=blue!30,draw=black,rounded corners=0.2cm] (g1_box){};
    \node[drop shadow={shadow xshift=.17cm, shadow yshift=-0.17cm}, rectangle,draw,fit=(gamma2_bottom_1)(gamma2_top_8),fill=red!30,draw=black,rounded corners=0.2cm] (g2_box){};
    \node[drop shadow={shadow xshift=.17cm, shadow yshift=-0.17cm}, rectangle,draw,fit=(gamma3_bottom_1)(gamma3_top_9),fill=green!30,draw=black,rounded corners=0.2cm] (g3_box){};
    
   \end{scope}
  %\end{pgfonlayer}


  \end{scope}

  \draw[->,very thick] (g1_1) to[out=180,in=0] (3.5,2.6){};
  \draw[->,very thick] (g1_1) to[out=0,in=180] (g1_box.west){};
  \draw[->,very thick] (g2_1) to[out=180,in=90] (5.2,1.5){};
  \draw[->,very thick] (g2_1) to[out=0,in=180] (g2_box.west){};
  \draw[->,very thick] (g3_1) to[out=180,in=90] (2.5,0.5){};
  \draw[->,very thick] (g3_1) to[out=0,in=180] (g3_box.west){};
  

\end{tikzpicture}


==> includes/table2.tex <==
\begin{tikzpicture}
  \matrix (first) [table,text width=7em]
{
& AUSLAN   & Libras & PEMS100 & PEMS95 & PEMS90 & Vowels & Characters\\
RBF   & - & $6.67\pm0.41\%$ & $14.13\pm1.45\%$ & $14.74\pm1.42\%$ & $14.11\pm1.29\%$ & - & -\\
$k_{ga}$   & {$68.08\pm8.40\%$} & $84.18\pm3.99\%$ & $39.16\pm17.10\%$ & $39.27\pm19.45\%$ & $36.44\pm19.44\%$ & $96.51\pm1.67\%$ & \node[fill=green]{$98.40\pm0.11\%$};\\
$k_{e}$   & $67.06\pm1.99\%$ & $43.55\pm3.83\%$ & $15.65\pm6.17\%$ & $12.73\pm0.9\%$ & $12.58\pm1.10\%$ & $96.87\pm0.78\%$ & -\\
$k_{p}$   & \node[fill=green]{$92.40\pm0.63\%$}; & \node[fill=green]{$87.37\pm2.86\%$}; & \node[fill=green]{$61.32\pm15.17\%$}; & \node[fill=green]{$60.26\pm16.19\%$}; & \node[fill=green]{$54.05\pm17.17\%$}; & \node[fill=green]{$97.97\pm0.55\%$}; & $98.17\pm0.70\%$\\
};
\end{tikzpicture}

